Comparing Exploration-Exploitation Strategies of LLMs and Humans: Insights from Standard Multi-armed Bandit Experiments

Large language models (LLMs) are increasingly used to simulate or automate human behavior in complex sequential decision-making settings. A natural question is then whether LLMs exhibit similar decision-making behavior to humans, and can achieve comparable (or superior) performance. In this work, we focus on the exploration-exploitation (E&E) tradeoff, a fundamental aspect of dynamic decision-making under uncertainty. We employ canonical multi-armed bandit (MAB) experiments introduced in the cognitive science and psychiatry literature to conduct a comparative study of the E&E strategies of LLMs, humans, and MAB algorithms. We use interpretable choice models to capture the E&E strategies of the agents and investigate how enabling thinking traces, through both prompting strategies and thinking models, shapes LLM decision-making. We find that enabling thinking in LLMs shifts their behavior toward more human-like behavior, characterized by a mix of random and directed exploration. In a simple stationary setting, thinking-enabled LLMs exhibit similar levels of random and directed exploration compared to humans. However, in more complex, non-stationary environments, LLMs struggle to match human adaptability, particularly in effective directed exploration, despite achieving similar regret in certain scenarios. Our findings highlight both the promise and limits of LLMs as simulators of human behavior and tools for automated decision-making and point to potential areas for improvement.

==> 2arm_regret.tex <==
\tikzset{
  baseLine/.style={blue, thick, solid, mark=*, mark size=1.5pt},
  cotLine/.style={red, thick, dashed, mark=triangle*, mark size=2pt},
  ucbLine/.style={brown, thick, dotted, mark=square*, mark size=1.8pt},
  thinkLine/.style={red, thick, dashed, mark=triangle*, mark size=2pt},
  lowThinkLine/.style={blue, thick, solid, mark=*, mark size=1.5pt},
  humanLine/.style={black, thick, dashdotdotted, mark=diamond*, mark size=2pt}
}

\begin{figure}[]
\centering

% =======================
% TOP ROW: Non-thinking vs COT vs UCB (3x1) with global legend including markers
% =======================
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1.2cm,
    vertical sep=0.8cm
  },
  width=0.31\textwidth,
  height=0.26\textwidth,
  grid=both,
  grid style={opacity=0.25},
  xlabel={Rounds},
%  ylabel={Cumulative Regret},
  xmin=0
]

% ---------- (1,1) DeepSeek ----------
\nextgroupplot[ylabel={Cumulative Regret}, title={DeepSeek-V3}]
  % Base model
  \addplot+[baseLine, smooth] table[col sep=comma, x=x, y={DeepSeek_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ds_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek_mean}+\thisrow{DeepSeek_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ds_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek_mean}-\thisrow{DeepSeek_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=blue] fill between[of=ds_upper and ds_lower];

  % COT
  \addplot+[cotLine, smooth] table[col sep=comma, x=x, y={DeepSeek + COT_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ds_cot_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek + COT_mean}+\thisrow{DeepSeek + COT_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ds_cot_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek + COT_mean}-\thisrow{DeepSeek + COT_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red] fill between[of=ds_cot_upper and ds_cot_lower];

  % UCB
  \addplot+[ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb1_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb1_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown] fill between[of=ucb1_upper and ucb1_lower];

\addplot+[humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black] fill between[of=Human_upper and Human_lower];
  
% ---------- (1,2) Gemini ----------
\nextgroupplot[title={Gemini-2.0-flash}]
  % Base model
  \addplot+[baseLine, smooth] table[col sep=comma, x=x, y={Gemini_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=gm_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Gemini_mean}+\thisrow{Gemini_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=gm_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Gemini_mean}-\thisrow{Gemini_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=blue] fill between[of=gm_upper and gm_lower];

  % COT
  \addplot+[cotLine, smooth] table[col sep=comma, x=x, y={Gemini + COT_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=gm_cot_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Gemini + COT_mean}+\thisrow{Gemini + COT_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=gm_cot_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Gemini + COT_mean}-\thisrow{Gemini + COT_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red] fill between[of=gm_cot_upper and gm_cot_lower];

  % UCB
  \addplot+[ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb2_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb2_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown] fill between[of=ucb2_upper and ucb2_lower];

\addplot+[humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black] fill between[of=Human_upper and Human_lower];
  
% ---------- (1,3) ChatGPT ----------
\nextgroupplot[title={ChatGPT-4o-mini}]
  % Base model
  \addplot+[baseLine, smooth] table[col sep=comma, x=x, y={ChatGPT_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=cg_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT_mean}+\thisrow{ChatGPT_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=cg_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT_mean}-\thisrow{ChatGPT_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=blue] fill between[of=cg_upper and cg_lower];

  % COT
  \addplot+[cotLine, smooth] table[col sep=comma, x=x, y={ChatGPT + COT_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=cg_cot_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT + COT_mean}+\thisrow{ChatGPT + COT_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=cg_cot_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT + COT_mean}-\thisrow{ChatGPT + COT_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red] fill between[of=cg_cot_upper and cg_cot_lower];

  % UCB
  \addplot+[ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb3_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb3_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown] fill between[of=ucb3_upper and ucb3_lower];

\addplot+[humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black] fill between[of=Human_upper and Human_lower];
\end{groupplot}

% --- Global legend for TOP row (with markers) ---

\end{tikzpicture}
  \begin{tikzpicture}
    \begin{axis}[
      hide axis,
      xmin=0,xmax=1,ymin=0,ymax=1,
      legend columns=-1,
      legend style={/tikz/every even column/.append style={column sep=1em}, draw=none, fill=none, font=\small}
    ]
      \addlegendimage{baseLine}
      \addlegendentry{Base model}
      \addlegendimage{cotLine}
      \addlegendentry{COT}
      \addlegendimage{ucbLine}
      \addlegendentry{UCB}
      \addlegendimage{humanLine}
      \addlegendentry{Human}
    \end{axis}
  \end{tikzpicture}
%\vspace{1.2em}

\vspace{1em}

% =======================
% BOTTOM ROW: Thinking (R/R_low) vs UCB (3x1) with global legend including markers
% =======================
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1.2cm,
    vertical sep=0.8cm
  },
  width=0.31\textwidth,
  height=0.26\textwidth,
  grid=both,
  grid style={opacity=0.25},
  xlabel={Rounds},
  %ylabel={Cumulative Regret},
  xmin=0
]

% ---------- (2,1) DeepSeek ----------
\nextgroupplot[title={DeepSeek-R1},ylabel={Cumulative Regret}]
  % Thinking (R) (no low-thinking for DeepSeek)
  \addplot+[thinkLine, smooth] table[col sep=comma, x=x, y={DeepSeek (R)_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=dsr_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek (R)_mean}+\thisrow{DeepSeek (R)_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=dsr_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek (R)_mean}-\thisrow{DeepSeek (R)_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red] fill between[of=dsr_upper and dsr_lower];

  % UCB
  \addplot+[ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb4_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb4_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown] fill between[of=ucb4_upper and ucb4_lower];
  
\addplot+[humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black] fill between[of=Human_upper and Human_lower];
  
% ---------- (2,2) Gemini ----------
\nextgroupplot[title={Gemini-2.5-flash}]
  % Low thinking (R low)
  \addplot+[lowThinkLine, smooth] table[col sep=comma, x=x, y={Gemini (R low)_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=gmrlo_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Gemini (R low)_mean}+\thisrow{Gemini (R low)_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=gmrlo_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Gemini (R low)_mean}-\thisrow{Gemini (R low)_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=blue] fill between[of=gmrlo_upper and gmrlo_lower];

  % Thinking (R)
  \addplot+[thinkLine, smooth] table[col sep=comma, x=x, y={Gemini (R)_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=gmr_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Gemini (R)_mean}+\thisrow{Gemini (R)_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=gmr_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Gemini (R)_mean}-\thisrow{Gemini (R)_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red] fill between[of=gmr_upper and gmr_lower];

  % UCB
  \addplot+[ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb5_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb5_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown] fill between[of=ucb5_upper and ucb5_lower];

\addplot+[humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black] fill between[of=Human_upper and Human_lower];
  
% ---------- (2,3) ChatGPT ----------
\nextgroupplot[title={ChatGPT-o3-mini}]
  % Low thinking (R low)
  \addplot+[lowThinkLine, smooth] table[col sep=comma, x=x, y={ChatGPT (R low)_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=cgrlo_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT (R low)_mean}+\thisrow{ChatGPT (R low)_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=cgrlo_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT (R low)_mean}-\thisrow{ChatGPT (R low)_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=blue] fill between[of=cgrlo_upper and cgrlo_lower];

  % Thinking (R)
  \addplot+[thinkLine, smooth] table[col sep=comma, x=x, y={ChatGPT (R)_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=cgr_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT (R)_mean}+\thisrow{ChatGPT (R)_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=cgr_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT (R)_mean}-\thisrow{ChatGPT (R)_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red] fill between[of=cgr_upper and cgr_lower];

  % UCB
  \addplot+[ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb6_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb6_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown] fill between[of=ucb6_upper and ucb6_lower];

\addplot+[humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {2_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black] fill between[of=Human_upper and Human_lower];
\end{groupplot}

% --- Global legend for BOTTOM row (with markers) ---

\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
      hide axis,
      xmin=0,xmax=1,ymin=0,ymax=1,
      legend columns=-1,
      legend style={/tikz/every even column/.append style={column sep=1em}, draw=none, fill=none, font=\small}
    ]
      \addlegendimage{lowThinkLine}
      \addlegendentry{Low thinking}
      \addlegendimage{thinkLine}
      \addlegendentry{Thinking}
      \addlegendimage{ucbLine}
      \addlegendentry{UCB}
      \addlegendimage{humanLine}
      \addlegendentry{Human}
    \end{axis}
  \end{tikzpicture}
\caption{Empirical regret in the 2-armed bandit setting across agents. Lines represent the average cumulative regret across trials within a given agent type; shaded areas denote ±1 standard error.}
    \label{fig:regret_2arm}
\end{figure}

==> 4_arm_expl_plots.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
\pgfplotsset{compat=1.18}

%\usepackage[margin=1in]{geometry}
\usepgfplotslibrary{groupplots,fillbetween}

% Line styles and markers
\tikzset{
  baseLine/.style={blue, thick, solid, mark=*, mark size=1.8pt},
  cotLine/.style={red, thick, dashed, mark=triangle*, mark size=2.2pt},
  ucbLine/.style={brown, thick, dotted, mark=square*, mark size=2.0pt},
  thinkLine/.style={red, thick, dashed, mark=triangle*, mark size=2.2pt},
  lowThinkLine/.style={blue, thick, solid, mark=*, mark size=1.8pt},
  humanLine/.style={black, thick, dashdotdotted, mark=diamond*, mark size=2pt}
}

%\begin{document}
\begin{figure}
\centering

% =======================
% TOP ROW: Base vs (COT if available) vs UCB
% =======================
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=18pt, vertical sep=14pt},
  width=0.36\textwidth,
  height=0.26\textwidth,
  grid=both,
  grid style={opacity=0.25},
  xlabel={Rounds  },
  xmin=0
]

% ---------- (1,1) DeepSeek ----------
\nextgroupplot[ylabel={Exploration (mean)}, title={DeepSeek-V3}]
  % Base model
  \addplot+[mark repeat=5, baseLine, smooth] table[col sep=comma, x=x, y={DeepSeek_mean}] {4_arm_expl.csv};
  % COT (if provided in CSV)
  \addplot+[mark repeat=5, cotLine, smooth] table[col sep=comma, x=x, y={DeepSeek + COT_mean}] {4_arm_expl.csv};
  % UCB baseline
  \addplot+[mark repeat=5, ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_expl.csv};

\addplot+[mark repeat=5, humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_expl.csv};
% ---------- (1,2) ChatGPT ----------
\nextgroupplot[title={ChatGPT-4o-mini}]
  % Base model
  \addplot+[mark repeat=5, baseLine, smooth] table[col sep=comma, x=x, y={ChatGPT_mean}] {4_arm_expl.csv};
  \addplot+[mark repeat=5, cotLine, smooth] table[col sep=comma, x=x, y={ChatGPT + COT_mean}] {4_arm_expl.csv};
  % UCB baseline
  \addplot+[mark repeat=5, ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_expl.csv};
\addplot+[mark repeat=5, humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_expl.csv};
% ---------- (1,3) Gemini ----------
\nextgroupplot[title={Gemini-2.0-flash}]
  % Base model
  \addplot+[mark repeat=5, baseLine, smooth] table[col sep=comma, x=x, y={Gemini_mean}] {4_arm_expl.csv};
  % COT
  \addplot+[mark repeat=5, cotLine, smooth] table[col sep=comma, x=x, y={Gemini + COT_mean}] {4_arm_expl.csv};
  % UCB baseline
  \addplot+[mark repeat=5, ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_expl.csv};
\addplot+[mark repeat=5, humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_expl.csv};
\end{groupplot}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
      hide axis,
      xmin=0,xmax=1,ymin=0,ymax=1,
      legend columns=-1,
      legend style={/tikz/every even column/.append style={column sep=1em}, draw=none, fill=none, font=\small}
    ]
      \addlegendimage{baseLine}
      \addlegendentry{Base model}
      \addlegendimage{cotLine}
      \addlegendentry{COT}
      \addlegendimage{ucbLine}
      \addlegendentry{UCB}
      \addlegendimage{humanLine}
      \addlegendentry{Human}
    \end{axis}
  \end{tikzpicture}
\vspace{0.6em}

% =======================
% BOTTOM ROW: Thinking (R) vs Low-thinking (R low) vs UCB
% =======================
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=18pt, vertical sep=14pt},
  width=0.36\textwidth,
  height=0.26\textwidth,
  grid=both,
  grid style={opacity=0.25},
  xlabel={Rounds  },
  xmin=0
]

% ---------- (2,1) DeepSeek Thinking ----------
\nextgroupplot[ylabel={Exploration (mean)}, title={DeepSeek-R1}]
  % Thinking (R)
  \addplot+[mark repeat=5, thinkLine, smooth] table[col sep=comma, x=x, y={\detokenize{DeepSeek (R)_mean}}] {4_arm_expl.csv};
  % Low thinking (not in CSV) -- intentionally omitted
  % UCB baseline
  \addplot+[mark repeat=5, ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_expl.csv};
\addplot+[mark repeat=5, humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_expl.csv};
% ---------- (2,2) ChatGPT Thinking ----------
\nextgroupplot[title={ChatGPT-o3-mini}]
  % Low thinking
  \addplot+[mark repeat=5, lowThinkLine, smooth] table[col sep=comma, x=x, y={\detokenize{ChatGPT (R low)_mean}}] {4_arm_expl.csv};
  % Thinking
  \addplot+[mark repeat=5, thinkLine, smooth] table[col sep=comma, x=x, y={\detokenize{ChatGPT (R)_mean}}] {4_arm_expl.csv};
  % UCB
  \addplot+[mark repeat=5, ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_expl.csv};
\addplot+[mark repeat=5, humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_expl.csv};
% ---------- (2,3) Gemini Thinking ----------
\nextgroupplot[title={Gemini-2.5-flash}]
  % Low thinking
  \addplot+[mark repeat=5, lowThinkLine, smooth] table[col sep=comma, x=x, y={\detokenize{Gemini (R low)_mean}}] {4_arm_expl.csv};
  % Thinking
  \addplot+[mark repeat=5, thinkLine, smooth] table[col sep=comma, x=x, y={\detokenize{Gemini (R)_mean}}] {4_arm_expl.csv};
  % UCB
  \addplot+[mark repeat=5, ucbLine, smooth] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_expl.csv};
\addplot+[mark repeat=5, humanLine, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_expl.csv};
\end{groupplot}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
      hide axis,
      xmin=0,xmax=1,ymin=0,ymax=1,
      legend columns=-1,
      legend style={/tikz/every even column/.append style={column sep=1em}, draw=none, fill=none, font=\small}
    ]
      \addlegendimage{lowThinkLine}
      \addlegendentry{Low thinking}
      \addlegendimage{thinkLine}
      \addlegendentry{Thinking}
      \addlegendimage{ucbLine}
      \addlegendentry{UCB}
      \addlegendimage{humanLine}
      \addlegendentry{Human}
    \end{axis}
  \end{tikzpicture}
\caption{Exploitation rate over time in the 4-armed bandit setting across agents}
    \label{fig:exploit_4arm_all}
\end{figure}

%\end{document}

==> 4arm_regret.tex <==
\tikzset{
  baseLine/.style={blue, thick, solid, mark=*, mark size=1.5pt},
  cotLine/.style={red, thick, dashed, mark=triangle*, mark size=2pt},
  ucbLine/.style={brown, thick, dotted, mark=square*, mark size=1.8pt},
  thinkLine/.style={red, thick, dashed, mark=triangle*, mark size=2pt},
  lowThinkLine/.style={blue, thick, solid, mark=*, mark size=1.5pt},
  humanLine/.style={black, thick, dashdotdotted, mark=diamond*, mark size=2pt}
}

\begin{figure}[]
\centering

% =======================
% TOP ROW: Non-thinking vs COT vs UCB (3x1) with global legend including markers
% =======================
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1.2cm,
    vertical sep=0.8cm
  },
  width=0.31\textwidth,
  height=0.26\textwidth,
  grid=both,
  grid style={opacity=0.25},
  xlabel={Rounds (4 arms)},
%  ylabel={Cumulative Regret},
  xmin=0,
  ymin=0,
  ymax=4000
]

% ---------- (1,1) DeepSeek ----------
\nextgroupplot[ylabel={Cumulative Regret}, title={DeepSeek-V3}]
  % Base model
  \addplot+[baseLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={DeepSeek_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ds_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek_mean}+\thisrow{DeepSeek_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ds_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek_mean}-\thisrow{DeepSeek_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=blue, mark repeat=50] fill between[of=ds_upper and ds_lower];

  % COT
  \addplot+[cotLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={DeepSeek + COT_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ds_cot_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek + COT_mean}+\thisrow{DeepSeek + COT_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ds_cot_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek + COT_mean}-\thisrow{DeepSeek + COT_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red, mark repeat=50] fill between[of=ds_cot_upper and ds_cot_lower];

  % UCB
  \addplot+[ucbLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb1_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb1_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown, mark repeat=50] fill between[of=ucb1_upper and ucb1_lower];
  
\addplot+[humanLine, mark repeat=50, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black, mark repeat=50 ] fill between[of=Human_upper and Human_lower];
  
% ---------- (1,2) Gemini ----------
\nextgroupplot[title={Gemini-2.0-flash}]
  % Base model
  \addplot+[baseLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={Gemini_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=gm_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{Gemini_mean}+\thisrow{Gemini_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=gm_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{Gemini_mean}-\thisrow{Gemini_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=blue, mark repeat=50] fill between[of=gm_upper and gm_lower];

  % COT
  \addplot+[cotLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={Gemini + COT_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=gm_cot_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{Gemini + COT_mean}+\thisrow{Gemini + COT_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=gm_cot_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{Gemini + COT_mean}-\thisrow{Gemini + COT_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red, mark repeat=50] fill between[of=gm_cot_upper and gm_cot_lower];

  % UCB
  \addplot+[ucbLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb2_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb2_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown, mark repeat=50] fill between[of=ucb2_upper and ucb2_lower];
  
\addplot+[humanLine, mark repeat=50, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black, mark repeat=50 ] fill between[of=Human_upper and Human_lower];
  
% ---------- (1,3) ChatGPT ----------
\nextgroupplot[title={ChatGPT-4o-mini}]
  % Base model
  \addplot+[baseLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={ChatGPT_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=cg_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT_mean}+\thisrow{ChatGPT_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=cg_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT_mean}-\thisrow{ChatGPT_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=blue, mark repeat=50] fill between[of=cg_upper and cg_lower];

  % COT
  \addplot+[cotLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={ChatGPT + COT_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=cg_cot_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT + COT_mean}+\thisrow{ChatGPT + COT_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=cg_cot_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT + COT_mean}-\thisrow{ChatGPT + COT_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red, mark repeat=50] fill between[of=cg_cot_upper and cg_cot_lower];

  % UCB
  \addplot+[ucbLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb3_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb3_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown, mark repeat=50] fill between[of=ucb3_upper and ucb3_lower];
  
\addplot+[humanLine, mark repeat=50, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black, mark repeat=50 ] fill between[of=Human_upper and Human_lower];
\end{groupplot}

% --- Global legend for TOP row (with markers) ---

\end{tikzpicture}
  \begin{tikzpicture}
    \begin{axis}[
      hide axis,
      xmin=0,xmax=1,ymin=0,ymax=1,
      legend columns=-1,
      legend style={/tikz/every even column/.append style={column sep=1em}, draw=none, fill=none, font=\small}
    ]
      \addlegendimage{baseLine}
      \addlegendentry{Base model}
      \addlegendimage{cotLine}
      \addlegendentry{COT}
      \addlegendimage{ucbLine}
      \addlegendentry{UCB}
      \addlegendimage{humanLine}
      \addlegendentry{Human}
    \end{axis}
  \end{tikzpicture}
%\vspace{1.2em}

\vspace{1em}

% =======================
% BOTTOM ROW: Thinking (R/R_low) vs UCB (3x1) with global legend including markers
% =======================
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1.2cm,
    vertical sep=0.8cm
  },
  width=0.31\textwidth,
  height=0.26\textwidth,
  grid=both,
  grid style={opacity=0.25},
  xlabel={Rounds (4 arms)},
  %ylabel={Cumulative Regret},
  xmin=0,
  ymin=0,
  ymax=4000
]

% ---------- (2,1) DeepSeek ----------
\nextgroupplot[title={DeepSeek-R1},ylabel={Cumulative Regret}]
  % Thinking (R) (no low-thinking for DeepSeek)
  \addplot+[thinkLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={DeepSeek (R)_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=dsr_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek (R)_mean}+\thisrow{DeepSeek (R)_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=dsr_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{DeepSeek (R)_mean}-\thisrow{DeepSeek (R)_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red, mark repeat=50] fill between[of=dsr_upper and dsr_lower];

  % UCB
  \addplot+[ucbLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb4_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb4_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown, mark repeat=50] fill between[of=ucb4_upper and ucb4_lower];
  
\addplot+[humanLine, mark repeat=50, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black, mark repeat=50 ] fill between[of=Human_upper and Human_lower];
  
% ---------- (2,2) Gemini ----------
\nextgroupplot[title={Gemini-2.5-flash}]
  % Low thinking (R low)
  \addplot+[lowThinkLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={Gemini (R low)_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=gmrlo_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{Gemini (R low)_mean}+\thisrow{Gemini (R low)_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=gmrlo_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{Gemini (R low)_mean}-\thisrow{Gemini (R low)_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=blue, mark repeat=50] fill between[of=gmrlo_upper and gmrlo_lower];

  % Thinking (R)
  \addplot+[thinkLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={Gemini (R)_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=gmr_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{Gemini (R)_mean}+\thisrow{Gemini (R)_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=gmr_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{Gemini (R)_mean}-\thisrow{Gemini (R)_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red, mark repeat=50] fill between[of=gmr_upper and gmr_lower];

  % UCB
  \addplot+[ucbLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb5_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb5_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown, mark repeat=50] fill between[of=ucb5_upper and ucb5_lower];
  
\addplot+[humanLine, mark repeat=50, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black, mark repeat=50 ] fill between[of=Human_upper and Human_lower];
  
% ---------- (2,3) ChatGPT ----------
\nextgroupplot[title={ChatGPT-o3-mini}]
  % Low thinking (R low)
  \addplot+[lowThinkLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={ChatGPT (R low)_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=cgrlo_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT (R low)_mean}+\thisrow{ChatGPT (R low)_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=cgrlo_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT (R low)_mean}-\thisrow{ChatGPT (R low)_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=blue, mark repeat=50] fill between[of=cgrlo_upper and cgrlo_lower];

  % Thinking (R)
  \addplot+[thinkLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={ChatGPT (R)_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=cgr_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT (R)_mean}+\thisrow{ChatGPT (R)_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=cgr_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{ChatGPT (R)_mean}-\thisrow{ChatGPT (R)_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=red, mark repeat=50] fill between[of=cgr_upper and cgr_lower];

  % UCB
  \addplot+[ucbLine, smooth, mark repeat=50] table[col sep=comma, x=x, y={UCB_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb6_upper, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}+\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, name path=ucb6_lower, draw=none, mark repeat=50] table[col sep=comma, x=x, y expr=\thisrow{UCB_mean}-\thisrow{UCB_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=brown, mark repeat=50] fill between[of=ucb6_upper and ucb6_lower];
  
\addplot+[humanLine, mark repeat=50, smooth] table[col sep=comma, x=x, y={Human_mean}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_upper, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}+\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, mark repeat=50, name path=Human_lower, draw=none] table[col sep=comma, x=x, y expr=\thisrow{Human_mean}-\thisrow{Human_se}] {4_arm_true_regret.csv};
  \addplot[forget plot, opacity=0.2, fill=black, mark repeat=50 ] fill between[of=Human_upper and Human_lower];
\end{groupplot}

% --- Global legend for BOTTOM row (with markers) ---

\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
      hide axis,
      xmin=0,xmax=1,ymin=0,ymax=1,
      legend columns=-1,
      legend style={/tikz/every even column/.append style={column sep=1em}, draw=none, fill=none, font=\small}
    ]
      \addlegendimage{lowThinkLine}
      \addlegendentry{Low thinking}
      \addlegendimage{thinkLine}
      \addlegendentry{Thinking}
      \addlegendimage{ucbLine}
      \addlegendentry{UCB}
      \addlegendimage{humanLine}
      \addlegendentry{Human}
    \end{axis}
  \end{tikzpicture}
\caption{Empirical regret in the 4-armed bandit setting across agents. Lines represent the average cumulative regret across trials within a given agent type; shaded areas denote ±1 standard error.}
    \label{fig:regret_4arm}
\end{figure}

==> Bayesian_Structure.tex <==
\begin{tikzpicture}[
  node distance=10mm and 12mm,
  every node/.style={font=\small},
  latent/.style={circle,draw,minimum size=10mm},
  obs/.style={rectangle,draw,fill=gray!30,minimum size=8mm},
  plate/.style={draw, rectangle, rounded corners, inner sep=5pt},
  factor/.style={circle,draw, double, minimum size=6mm}
]

\node[latent] (M) at (2,0) {\(\mu^x_n\)};
\node[latent, right=of M, xshift=-3mm] (L) {\(\sigma^x_n\)};

% 2) x_{d,s}
\node[latent, below =of M, xshift=10mm, yshift = 5mm] (x) {\(x_{n,s}\)};
\draw[->] (M) -- (x);
\draw[->] (L) -- (x);


\node[factor, below=of x, yshift=5mm] (P) {\(P_{n,s,t}\)};
\draw[->] (x) -- (P);

\node[plate, fit=(P), name=plateT] {};

\node[plate, fit=(x)(plateT), name=plateS] {};

\node[plate, fit=(M)(L)(plateS), name=plateD] {};
\end{tikzpicture}
